Hierarchical Variational Policies for Reward-Guided Diffusion

Adapting pretrained diffusion models to downstream objectives such as inverse problems often requires expensive test-time guidance or optimization. We propose a principled framework for generating high-quality reward-aligned samples at substantially reduced inference cost. Our approach formulates test-time adaptation as a hierarchical variational model, where control is amortized into a lightweight yet expressive stochastic policy. This formulation naturally supports few-step diffusion sampling: large step sizes enable fast inference, while the learned policy maintains sample quality by providing structured per-step control. The resulting fully amortized sampler achieves a strong quality-speed tradeoff, matching or exceeding recent test-time scaling baselines while requiring significantly less compute. For example, on $4\times$ super-resolution, our method achieves better perceptual quality with more than $5\times$ faster inference compared to the best-performing baseline. We further extend our approach to a semi-amortized regime that combines cheap amortized proposals with limited test-time optimization, achieving state-of-the-art perceptual quality across several challenging inverse problems. Code and model checkpoints will be made available at https://github.com/mandt-lab/hvp.

==> tex/assets/method_diagram.tex <==
\definecolor{hvpInk}{HTML}{2E2E2E}
\definecolor{hvpVar}{HTML}{F2F2F2}
\definecolor{hvpVarLine}{HTML}{8C8C8C}
\definecolor{hvpObs}{HTML}{EED6E4}
\definecolor{hvpObsLine}{HTML}{A8327A}
\definecolor{hvpCtl}{HTML}{F2D8D1}
\definecolor{hvpCtlLine}{HTML}{C4502F}
\definecolor{hvpOneBg}{HTML}{EEEDF8}
\definecolor{hvpOneLine}{HTML}{4B44B0}
\definecolor{hvpTwoBg}{HTML}{FBECE6}
\definecolor{hvpTwoLine}{HTML}{C4502F}
\definecolor{hvpFrozen}{HTML}{F4F4F4}
\definecolor{hvpFrozenLine}{HTML}{8C8C8C}
\begin{tikzpicture}[
    font=\small,
    every node/.style={text=hvpInk},
    var/.style={circle, fill=hvpVar, draw=hvpVarLine, line width=0.6pt,
        minimum size=0.72cm, inner sep=1pt},
    obs/.style={var, fill=hvpObs, draw=hvpObsLine},
    ctl/.style={var, fill=hvpCtl, draw=hvpCtlLine},
    net/.style={rectangle, rounded corners=5pt, fill=white, line width=1.1pt,
        minimum width=1.85cm, minimum height=1.15cm, align=center,
        inner xsep=5pt},
    frozen/.style={net, fill=hvpFrozen, draw=hvpFrozenLine,
        dash pattern=on 3pt off 2pt, line width=0.9pt},
    plus/.style={circle, fill=white, draw=hvpInk, line width=0.7pt,
        minimum size=0.38cm, inner sep=0pt,
        path picture={
            \draw[line width=0.8pt, hvpInk]
                ([xshift=-0.1cm]path picture bounding box.center) --
                ([xshift= 0.1cm]path picture bounding box.center)
                ([yshift=-0.1cm]path picture bounding box.center) --
                ([yshift= 0.1cm]path picture bounding box.center);}},
    panel title/.style={font=\scriptsize\sffamily\bfseries, inner sep=0pt},
    note/.style={font=\scriptsize, inner sep=1pt},
    tip/.style={-{Latex[round, length=1.9mm, width=1.6mm]}},
    flow/.style={tip, line width=0.8pt, draw=hvpInk},
    cond/.style={tip, line width=0.8pt, draw=hvpObsLine!80!black},
    ctlflow/.style={tip, line width=0.9pt, draw=hvpCtlLine,
        dash pattern=on 3.5pt off 2pt},
]

\filldraw[fill=hvpOneBg, draw=hvpOneLine!35, line width=0.6pt,
    rounded corners=7pt] (0,0) rectangle (4.7,3.35);
\filldraw[fill=hvpTwoBg, draw=hvpTwoLine!35, line width=0.6pt,
    rounded corners=7pt] (6.0,0) rectangle (12.75,3.35);
\node[panel title, text=hvpOneLine, anchor=north east]
    at (4.58,3.23) {1\,$\cdot$\,Initial noise};
\node[panel title, text=hvpTwoLine, anchor=north east]
    at (11.75,3.23) {2\,$\cdot$\,Per-step control};

\node[obs] (y) at (0.6,3.98) {$\vy$};
\node[note, font=\scriptsize\itshape, text=hvpObsLine!85!black, anchor=south west]
    at ($(y.east)+(0.08,0.02)$) {observed};
\node[var]  (eps) at (0.6,0.65)  {$\epsilon$};
\node[plus] (p1)  at (2.75,0.65) {};
\node[var]  (xT)  at (4.2,0.65)  {$\rvx_T$};
\node[net, draw=hvpOneLine] (E) at (2.75,2.15)
    {Noise Predictor\\[1pt]$E_\phi$};
\node[ctl] (upast) at (5.35,2.15) {$\rvu_{>t}$};
\node[var]  (xt)  at (7.2,0.65)   {$\rvx_t$};
\node[net, draw=hvpTwoLine] (pi) at (7.2,2.15)
    {Policy\\[1pt]$\vpi_\psi$};
\node[ctl]  (ut)  at (9.05,2.15)  {$\rvu_t$};
\node[plus] (p2)  at (9.05,0.65)  {};
\node[frozen] (D) at (11.15,2.15) {Pretrained\\[1pt]Denoiser};
\node[var]  (xtm) at (11.15,0.65) {$\rvx_{t-1}$};
\node[var]  (x0)  at (13.58,0.65) {$\rvx_0$};

\node[circle, fill=white, draw=hvpFrozenLine, line width=0.7pt,
    minimum size=0.46cm, inner sep=0pt] (lock) at (D.north east) {};
\begin{scope}[shift={(lock.center)}, hvpFrozenLine]
    \draw[line width=0.9pt] (-0.055,0.0) -- (-0.055,0.04)
        arc[start angle=180, end angle=0, radius=0.055] -- (0.055,0.0);
    \fill[rounded corners=0.6pt] (-0.09,-0.115) rectangle (0.09,0.03);
\end{scope}

\draw[line width=0.8pt, draw=hvpObsLine!80!black] (y.east) -- (E.north |- y.east);
\fill[hvpObsLine!80!black] (E.north |- y.east) circle (1.4pt);
\draw[cond] (E.north |- y.east) -- (E.north);
\draw[cond] (E.north |- y.east) -- (pi.north |- y.east) -- (pi.north);

\draw[flow] (eps.north) |- (E.west);
\draw[flow] (E) -- (p1);
\draw[flow] (eps) -- node[note, above] {$\sim\gN(\vzero,\mI)$} (p1);
\draw[flow] (p1) -- (xT);

\draw[flow] (xT) -- (xt);
\node[note, above] at ($(xT.east)!0.5!(xt.west)$) {$t{=}T$};

\draw[ctlflow] (upast) -- (pi);
\draw[flow] (xt) -- (pi);
\draw[flow] (pi) -- (ut);
\draw[flow] (ut) -- (p2);
\draw[flow] (xt) -- (p2);
\draw[flow] (p2.east) -- ($(p2.east)!0.5!(D.west |- p2.east)$) |- (D.west);
\draw[flow] (D) -- (xtm);

\begin{scope}[shift={(12.75,3.35)}]
    \draw[tip, line width=1.1pt, draw=hvpTwoLine]
        (0,-0.38) arc[start angle=256.5, end angle=553.5, radius=0.514];
    \node[font=\scriptsize\bfseries, text=hvpTwoLine, inner sep=0pt]
        at (0.14,0.14) {$\times T$};
\end{scope}

\draw[flow] (xtm) -- (x0);
\node[note, above] at ($(xtm.east)!0.5!(x0.west)$) {$t{=}1$};

\end{tikzpicture}%


==> tex/assets/speed_quality_tradeoff.tex <==
\definecolor{sqInk}{HTML}{2E2E2E}
\definecolor{sqBase}{HTML}{8C8C8C}
\definecolor{sqBaseFill}{HTML}{E6E6E6}
\definecolor{sqBaseText}{HTML}{5A5A5A}
\definecolor{sqAHVP}{HTML}{4B44B0}
\definecolor{sqSHVP}{HTML}{C4502F}
\definecolor{sqGrid}{HTML}{EBEBEB}

\pgfplotsset{
    tradeoff axis/.style={
        width=\linewidth, height=5.0cm,
        scale only axis=false,
        log ticks with fixed point,
        axis line style={draw=sqBase, line width=0.5pt},
        tick style={draw=sqBase, line width=0.4pt},
        major tick length=2.5pt, minor tick length=1.5pt,
        tick align=outside,
        xtick pos=bottom, ytick pos=left,
        grid=major,
        major grid style={draw=sqGrid, line width=0.4pt},
        tick label style={font=\scriptsize, text=sqInk},
        label style={font=\footnotesize, text=sqInk},
        xlabel={Runtime per sample (s, log scale)},
        ylabel={LPIPS $\downarrow$},
        xlabel shift=-2pt, ylabel shift=-3pt,
        yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill,
            precision=2},
        clip=false,
    },
}

\newcommand{\tradeoffBase}[4]{%
    \addplot[only marks, mark=*, mark size=1.9pt,
        draw=sqBase, fill=sqBaseFill, line width=0.6pt]
        coordinates {(#1,#2)};
    \node[font=\scriptsize, text=sqBaseText, anchor=#4, inner sep=3pt]
        at (axis cs:#1,#2) {#3};%
}
\newcommand{\tradeoffOurs}[5]{%
    \addplot[only marks, mark=diamond*, mark size=4pt,
        draw=white, fill=#5, line width=0.4pt]
        coordinates {(#1,#2)};
    \node[font=\scriptsize\bfseries, text=#5, anchor=#4, inner sep=3.6pt]
        at (axis cs:#1,#2) {#3};%
}

\newcommand{\plotTradeoffFFHQ}{%
\begin{tikzpicture}
\begin{semilogxaxis}[tradeoff axis,
    xmin=0.13, xmax=40, ymin=0.04, ymax=0.25,
    ytick={0.05,0.10,0.15,0.20,0.25}]
    \tradeoffBase{18.9}{0.174}{DAPS}{south}
    \tradeoffBase{4.1}{0.069}{NDTM}{south west}
    \tradeoffBase{0.3}{0.229}{RED-Diff}{east}
    \tradeoffBase{0.3}{0.136}{DDRM}{north}
    \tradeoffBase{10.4}{0.138}{DPS}{south}
    \tradeoffBase{0.7}{0.111}{C-$\Pi$GDM}{west}
    \tradeoffBase{0.6}{0.229}{MPGD}{west}
    \tradeoffBase{0.6}{0.147}{HyperNoise}{south west}
    \tradeoffBase{0.2}{0.148}{DEFT}{south}
    \tradeoffBase{0.6}{0.147}{Adjoint Matching}{north west}
    \tradeoffOurs{0.6}{0.073}{AHVP}{east}{sqAHVP}
    \tradeoffOurs{4.1}{0.059}{SHVP}{east}{sqSHVP}
\end{semilogxaxis}
\end{tikzpicture}%
}

\newcommand{\plotTradeoffImageNet}{%
\begin{tikzpicture}
\begin{semilogxaxis}[tradeoff axis,
    xmin=0.3, xmax=90, ymin=0.18, ymax=0.45,
    ytick={0.20,0.25,0.30,0.35,0.40,0.45}]
    \tradeoffBase{30.9}{0.249}{DAPS}{south}
    \tradeoffBase{5.8}{0.264}{NDTM}{west}
    \tradeoffBase{0.7}{0.392}{RED-Diff}{west}
    \tradeoffBase{0.7}{0.335}{DDRM}{north}
    \tradeoffBase{46.7}{0.350}{DPS}{south}
    \tradeoffBase{2.4}{0.274}{C-$\Pi$GDM}{south west}
    \tradeoffBase{2.0}{0.323}{MPGD}{west}
    \tradeoffBase{1.3}{0.431}{HyperNoise}{west}
    \tradeoffBase{0.5}{0.337}{DEFT}{south}
    \tradeoffBase{1.3}{0.349}{Adjoint Matching}{west}
    \tradeoffOurs{1.3}{0.244}{AHVP}{east}{sqAHVP}
    \tradeoffOurs{5.8}{0.202}{SHVP}{east}{sqSHVP}
\end{semilogxaxis}
\end{tikzpicture}%
}

